DAMO: Deep Agile Mask Optimization for Full Chip Scale

Continuous scaling of the VLSI system leaves a great challenge on manufacturing and optical proximity correction (OPC) is widely applied in conventional design flow for manufacturability optimization. Traditional techniques conducted OPC by leveraging a lithography model and suffered from prohibitive computational overhead, and mostly focused on optimizing a single clip without addressing how to tackle the full chip. In this paper, we present DAMO, a high performance and scalable deep learning-enabled OPC system for full chip scale. It is an end-to-end mask optimization paradigm which contains a Deep Lithography Simulator (DLS) for lithography modeling and a Deep Mask Generator (DMG) for mask pattern generation. Moreover, a novel layout splitting algorithm customized for DAMO is proposed to handle the full chip OPC problem. Extensive experiments show that DAMO outperforms the state-of-the-art OPC solutions in both academia and industrial commercial toolkit.

==> pgfplot/l2.tex <==
% \pgfplotsset{width=3.2cm, height=3.2cm,compat=1.13}
% \pgfplotsset{width=0.38\linewidth,compat=1.13}
\pgfplotsset{
    width =0.55\linewidth,
    height=0.5\linewidth
}

\begin{tikzpicture}
  \begin{axis}[
      % axis x line       = none,
      ybar,
      enlargelimits=0.6,
      bar width=0.6cm,
      % enlargelimits=0.045,
      legend style={at={(0.5, 1)},
      anchor=north,legend columns=-1},
      ylabel={$L_2$ ($um^2$)},
      symbolic x coords={split sum, full chip},
      xtick=data,
      ylabel near ticks,
      xlabel near ticks,
      nodes near coords,
      nodes near coords align={vertical},
      legend style={
        draw=none,
        at={(1.02,1.05)},
        anchor=south east,
        legend columns=-1,
        %legend pos = north west
    }
      ]
  \addplot [ybar, fill=myred, draw=black,area legend] coordinates {(split sum, 24.7680) (full chip, 24.9874) };
  \addplot [ybar, fill=myblue, draw=black,area legend] coordinates {(split sum, 23.0803) (full chip, 23.5065) };
  \legend{ Calibre },
  \end{axis}  
\end{tikzpicture}


==> pgfplot/pvb.tex <==
% \pgfplotsset{
% 	width=0.38\linewidth,
%   compat=1.13
% }
\pgfplotsset{
    width =0.55\linewidth,
    height=0.5\linewidth
}
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      enlargelimits=0.6,
      bar width=0.6cm,
      legend style={at={(0.5, 1)},
      anchor=north,legend columns=-1},
      ylabel={PV Band ($um^2$)},
      ylabel near ticks,
      symbolic x coords={split sum,full chip},
      xtick=data,
      nodes near coords,
      nodes near coords align={vertical},
      legend style={
          draw=none,
          at={(-0.3,1.05)},
          anchor=south west,
          legend columns=-1,
          %legend pos = north west
      }
  ]
  \addplot [ybar, fill=myred, draw=black,area legend] coordinates {(split sum, 60.9325) (full chip, 63.7928)};
  \addplot [ybar, fill=myblue, draw=black,area legend] coordinates {(split sum, 60.5239) (full chip, 61.3132)};
  \legend{,DAMO}
  \end{axis}
  \end{tikzpicture}


==> pgfplot/runtime.tex <==

\definecolor{myyellow}{RGB}{251, 205, 91}
\definecolor{myred}{RGB}{242, 200, 195}
\definecolor{myblue}{RGB}{154, 164, 208}

\pgfplotsset{
    width =0.98\linewidth,
    height=0.44\linewidth
}

\begin{tikzpicture}
\begin{axis}[
xbar stacked, xmin=0,
bar width=0.6cm,
yticklabels={DAMO, Calibre}, ytick={1,3},
ymax=4,
ymin=0,
xmin=0,
xmax=8000,
xlabel={runtime (s)},
nodes near coords,
nodes near coords align=horizontal, % Move values in bar
legend style={at={(1.0, 0.0), legend font = \small},
draw=none,anchor=south east,legend columns=1},
]
%Active
\addplot [fill=myred] coordinates {
    (0,1)
    (6111.46,3)};
\addplot [fill=myblue] coordinates {
    (4395,1)
    (0,3)};
\addplot [fill=myyellow] coordinates {
    (231.5,1)
    (0,3)};
\legend{,Preparation,Inference}
\end{axis}
\end{tikzpicture}

